Tight Kernel Query Complexity of Kernel Ridge Regression and Kernel $k$-means Clustering

We present tight lower bounds on the number of kernel evaluations required to approximately solve kernel ridge regression (KRR) and kernel $k$-means clustering (KKMC) on $n$ input points. For KRR, our bound for relative error approximation to the minimizer of the objective function is $\Omega(nd_{\mathrm{eff}}^\lambda/\varepsilon)$ where $d_{\mathrm{eff}}^\lambda$ is the effective statistical dimension, which is tight up to a $\log(d_{\mathrm{eff}}^\lambda/\varepsilon)$ factor. For KKMC, our bound for finding a $k$-clustering achieving a relative error approximation of the objective function is $\Omega(nk/\varepsilon)$, which is tight up to a $\log(k/\varepsilon)$ factor. Our KRR result resolves a variant of an open question of El Alaoui and Mahoney, asking whether the effective statistical dimension is a lower bound on the sampling complexity or not. Furthermore, for the important practical case when the input is a mixture of Gaussians, we provide a KKMC algorithm which bypasses the above lower bound.

==> permuted.tex <==
\draw[] (0,0) rectangle (14.4,14.4);
\fill[blue,opacity=0.2] (0*0.3+0.03,47*0.3+0.03) rectangle (1*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,39*0.3+0.03) rectangle (1*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,36*0.3+0.03) rectangle (1*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,34*0.3+0.03) rectangle (1*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,19*0.3+0.03) rectangle (1*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,16*0.3+0.03) rectangle (1*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,12*0.3+0.03) rectangle (1*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,0*0.3+0.03) rectangle (1*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,46*0.3+0.03) rectangle (2*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,27*0.3+0.03) rectangle (2*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,26*0.3+0.03) rectangle (2*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,14*0.3+0.03) rectangle (2*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,45*0.3+0.03) rectangle (3*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,37*0.3+0.03) rectangle (3*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,20*0.3+0.03) rectangle (3*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,18*0.3+0.03) rectangle (3*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,13*0.3+0.03) rectangle (3*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,8*0.3+0.03) rectangle (3*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,7*0.3+0.03) rectangle (3*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,6*0.3+0.03) rectangle (3*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,44*0.3+0.03) rectangle (4*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,41*0.3+0.03) rectangle (4*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,40*0.3+0.03) rectangle (4*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,32*0.3+0.03) rectangle (4*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,31*0.3+0.03) rectangle (4*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,24*0.3+0.03) rectangle (4*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,21*0.3+0.03) rectangle (4*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,3*0.3+0.03) rectangle (4*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,43*0.3+0.03) rectangle (5*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,10*0.3+0.03) rectangle (5*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,5*0.3+0.03) rectangle (5*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,1*0.3+0.03) rectangle (5*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,42*0.3+0.03) rectangle (6*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,30*0.3+0.03) rectangle (6*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,28*0.3+0.03) rectangle (6*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,15*0.3+0.03) rectangle (6*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,44*0.3+0.03) rectangle (7*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,41*0.3+0.03) rectangle (7*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,40*0.3+0.03) rectangle (7*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,32*0.3+0.03) rectangle (7*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,31*0.3+0.03) rectangle (7*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,24*0.3+0.03) rectangle (7*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,21*0.3+0.03) rectangle (7*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,3*0.3+0.03) rectangle (7*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,44*0.3+0.03) rectangle (8*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,41*0.3+0.03) rectangle (8*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,40*0.3+0.03) rectangle (8*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,32*0.3+0.03) rectangle (8*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,31*0.3+0.03) rectangle (8*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,24*0.3+0.03) rectangle (8*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,21*0.3+0.03) rectangle (8*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,3*0.3+0.03) rectangle (8*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,47*0.3+0.03) rectangle (9*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,39*0.3+0.03) rectangle (9*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,36*0.3+0.03) rectangle (9*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,34*0.3+0.03) rectangle (9*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,19*0.3+0.03) rectangle (9*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,16*0.3+0.03) rectangle (9*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,12*0.3+0.03) rectangle (9*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,0*0.3+0.03) rectangle (9*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,38*0.3+0.03) rectangle (10*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,25*0.3+0.03) rectangle (10*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,23*0.3+0.03) rectangle (10*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,17*0.3+0.03) rectangle (10*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,45*0.3+0.03) rectangle (11*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,37*0.3+0.03) rectangle (11*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,20*0.3+0.03) rectangle (11*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,18*0.3+0.03) rectangle (11*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,13*0.3+0.03) rectangle (11*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,8*0.3+0.03) rectangle (11*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,7*0.3+0.03) rectangle (11*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,6*0.3+0.03) rectangle (11*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,47*0.3+0.03) rectangle (12*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,39*0.3+0.03) rectangle (12*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,36*0.3+0.03) rectangle (12*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,34*0.3+0.03) rectangle (12*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,19*0.3+0.03) rectangle (12*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,16*0.3+0.03) rectangle (12*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,12*0.3+0.03) rectangle (12*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,0*0.3+0.03) rectangle (12*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,35*0.3+0.03) rectangle (13*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,33*0.3+0.03) rectangle (13*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,22*0.3+0.03) rectangle (13*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,2*0.3+0.03) rectangle (13*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,47*0.3+0.03) rectangle (14*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,39*0.3+0.03) rectangle (14*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,36*0.3+0.03) rectangle (14*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,34*0.3+0.03) rectangle (14*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,19*0.3+0.03) rectangle (14*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,16*0.3+0.03) rectangle (14*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,12*0.3+0.03) rectangle (14*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,0*0.3+0.03) rectangle (14*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,35*0.3+0.03) rectangle (15*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,33*0.3+0.03) rectangle (15*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,22*0.3+0.03) rectangle (15*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,2*0.3+0.03) rectangle (15*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,44*0.3+0.03) rectangle (16*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,41*0.3+0.03) rectangle (16*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,40*0.3+0.03) rectangle (16*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,32*0.3+0.03) rectangle (16*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,31*0.3+0.03) rectangle (16*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,24*0.3+0.03) rectangle (16*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,21*0.3+0.03) rectangle (16*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,3*0.3+0.03) rectangle (16*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,44*0.3+0.03) rectangle (17*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,41*0.3+0.03) rectangle (17*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,40*0.3+0.03) rectangle (17*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,32*0.3+0.03) rectangle (17*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,31*0.3+0.03) rectangle (17*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,24*0.3+0.03) rectangle (17*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,21*0.3+0.03) rectangle (17*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,3*0.3+0.03) rectangle (17*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,42*0.3+0.03) rectangle (18*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,30*0.3+0.03) rectangle (18*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,28*0.3+0.03) rectangle (18*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,15*0.3+0.03) rectangle (18*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,29*0.3+0.03) rectangle (19*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,11*0.3+0.03) rectangle (19*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,9*0.3+0.03) rectangle (19*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,4*0.3+0.03) rectangle (19*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,42*0.3+0.03) rectangle (20*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,30*0.3+0.03) rectangle (20*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,28*0.3+0.03) rectangle (20*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,15*0.3+0.03) rectangle (20*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,46*0.3+0.03) rectangle (21*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,27*0.3+0.03) rectangle (21*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,26*0.3+0.03) rectangle (21*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,14*0.3+0.03) rectangle (21*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,46*0.3+0.03) rectangle (22*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,27*0.3+0.03) rectangle (22*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,26*0.3+0.03) rectangle (22*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,14*0.3+0.03) rectangle (22*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,38*0.3+0.03) rectangle (23*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,25*0.3+0.03) rectangle (23*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,23*0.3+0.03) rectangle (23*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,17*0.3+0.03) rectangle (23*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,44*0.3+0.03) rectangle (24*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,41*0.3+0.03) rectangle (24*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,40*0.3+0.03) rectangle (24*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,32*0.3+0.03) rectangle (24*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,31*0.3+0.03) rectangle (24*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,24*0.3+0.03) rectangle (24*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,21*0.3+0.03) rectangle (24*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,3*0.3+0.03) rectangle (24*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,38*0.3+0.03) rectangle (25*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,25*0.3+0.03) rectangle (25*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,23*0.3+0.03) rectangle (25*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,17*0.3+0.03) rectangle (25*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,35*0.3+0.03) rectangle (26*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,33*0.3+0.03) rectangle (26*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,22*0.3+0.03) rectangle (26*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,2*0.3+0.03) rectangle (26*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,44*0.3+0.03) rectangle (27*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,41*0.3+0.03) rectangle (27*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,40*0.3+0.03) rectangle (27*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,32*0.3+0.03) rectangle (27*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,31*0.3+0.03) rectangle (27*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,24*0.3+0.03) rectangle (27*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,21*0.3+0.03) rectangle (27*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,3*0.3+0.03) rectangle (27*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,45*0.3+0.03) rectangle (28*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,37*0.3+0.03) rectangle (28*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,20*0.3+0.03) rectangle (28*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,18*0.3+0.03) rectangle (28*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,13*0.3+0.03) rectangle (28*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,8*0.3+0.03) rectangle (28*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,7*0.3+0.03) rectangle (28*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,6*0.3+0.03) rectangle (28*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,47*0.3+0.03) rectangle (29*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,39*0.3+0.03) rectangle (29*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,36*0.3+0.03) rectangle (29*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,34*0.3+0.03) rectangle (29*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,19*0.3+0.03) rectangle (29*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,16*0.3+0.03) rectangle (29*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,12*0.3+0.03) rectangle (29*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,0*0.3+0.03) rectangle (29*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,45*0.3+0.03) rectangle (30*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,37*0.3+0.03) rectangle (30*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,20*0.3+0.03) rectangle (30*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,18*0.3+0.03) rectangle (30*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,13*0.3+0.03) rectangle (30*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,8*0.3+0.03) rectangle (30*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,7*0.3+0.03) rectangle (30*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,6*0.3+0.03) rectangle (30*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,38*0.3+0.03) rectangle (31*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,25*0.3+0.03) rectangle (31*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,23*0.3+0.03) rectangle (31*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,17*0.3+0.03) rectangle (31*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,47*0.3+0.03) rectangle (32*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,39*0.3+0.03) rectangle (32*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,36*0.3+0.03) rectangle (32*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,34*0.3+0.03) rectangle (32*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,19*0.3+0.03) rectangle (32*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,16*0.3+0.03) rectangle (32*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,12*0.3+0.03) rectangle (32*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,0*0.3+0.03) rectangle (32*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,42*0.3+0.03) rectangle (33*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,30*0.3+0.03) rectangle (33*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,28*0.3+0.03) rectangle (33*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,15*0.3+0.03) rectangle (33*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,46*0.3+0.03) rectangle (34*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,27*0.3+0.03) rectangle (34*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,26*0.3+0.03) rectangle (34*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,14*0.3+0.03) rectangle (34*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,45*0.3+0.03) rectangle (35*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,37*0.3+0.03) rectangle (35*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,20*0.3+0.03) rectangle (35*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,18*0.3+0.03) rectangle (35*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,13*0.3+0.03) rectangle (35*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,8*0.3+0.03) rectangle (35*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,7*0.3+0.03) rectangle (35*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,6*0.3+0.03) rectangle (35*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,47*0.3+0.03) rectangle (36*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,39*0.3+0.03) rectangle (36*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,36*0.3+0.03) rectangle (36*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,34*0.3+0.03) rectangle (36*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,19*0.3+0.03) rectangle (36*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,16*0.3+0.03) rectangle (36*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,12*0.3+0.03) rectangle (36*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,0*0.3+0.03) rectangle (36*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,29*0.3+0.03) rectangle (37*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,11*0.3+0.03) rectangle (37*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,9*0.3+0.03) rectangle (37*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,4*0.3+0.03) rectangle (37*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,43*0.3+0.03) rectangle (38*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,10*0.3+0.03) rectangle (38*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,5*0.3+0.03) rectangle (38*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,1*0.3+0.03) rectangle (38*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,29*0.3+0.03) rectangle (39*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,11*0.3+0.03) rectangle (39*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,9*0.3+0.03) rectangle (39*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,4*0.3+0.03) rectangle (39*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,45*0.3+0.03) rectangle (40*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,37*0.3+0.03) rectangle (40*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,20*0.3+0.03) rectangle (40*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,18*0.3+0.03) rectangle (40*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,13*0.3+0.03) rectangle (40*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,8*0.3+0.03) rectangle (40*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,7*0.3+0.03) rectangle (40*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,6*0.3+0.03) rectangle (40*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,45*0.3+0.03) rectangle (41*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,37*0.3+0.03) rectangle (41*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,20*0.3+0.03) rectangle (41*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,18*0.3+0.03) rectangle (41*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,13*0.3+0.03) rectangle (41*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,8*0.3+0.03) rectangle (41*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,7*0.3+0.03) rectangle (41*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,6*0.3+0.03) rectangle (41*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,45*0.3+0.03) rectangle (42*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,37*0.3+0.03) rectangle (42*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,20*0.3+0.03) rectangle (42*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,18*0.3+0.03) rectangle (42*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,13*0.3+0.03) rectangle (42*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,8*0.3+0.03) rectangle (42*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,7*0.3+0.03) rectangle (42*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,6*0.3+0.03) rectangle (42*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,43*0.3+0.03) rectangle (43*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,10*0.3+0.03) rectangle (43*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,5*0.3+0.03) rectangle (43*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,1*0.3+0.03) rectangle (43*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,29*0.3+0.03) rectangle (44*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,11*0.3+0.03) rectangle (44*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,9*0.3+0.03) rectangle (44*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,4*0.3+0.03) rectangle (44*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,44*0.3+0.03) rectangle (45*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,41*0.3+0.03) rectangle (45*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,40*0.3+0.03) rectangle (45*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,32*0.3+0.03) rectangle (45*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,31*0.3+0.03) rectangle (45*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,24*0.3+0.03) rectangle (45*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,21*0.3+0.03) rectangle (45*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,3*0.3+0.03) rectangle (45*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,35*0.3+0.03) rectangle (46*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,33*0.3+0.03) rectangle (46*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,22*0.3+0.03) rectangle (46*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,2*0.3+0.03) rectangle (46*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,43*0.3+0.03) rectangle (47*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,10*0.3+0.03) rectangle (47*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,5*0.3+0.03) rectangle (47*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,1*0.3+0.03) rectangle (47*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,47*0.3+0.03) rectangle (48*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,39*0.3+0.03) rectangle (48*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,36*0.3+0.03) rectangle (48*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,34*0.3+0.03) rectangle (48*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,19*0.3+0.03) rectangle (48*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,16*0.3+0.03) rectangle (48*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,12*0.3+0.03) rectangle (48*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,0*0.3+0.03) rectangle (48*0.3-0.03,1*0.3-0.03);

==> unpermuted.tex <==
\draw[] (0,0) rectangle (14.4,14.4);
\fill[blue,opacity=0.2] (0*0.3+0.03,47*0.3+0.03) rectangle (1*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,46*0.3+0.03) rectangle (1*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,45*0.3+0.03) rectangle (1*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,44*0.3+0.03) rectangle (1*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,43*0.3+0.03) rectangle (1*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,42*0.3+0.03) rectangle (1*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,41*0.3+0.03) rectangle (1*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (0*0.3+0.03,40*0.3+0.03) rectangle (1*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,47*0.3+0.03) rectangle (2*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,46*0.3+0.03) rectangle (2*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,45*0.3+0.03) rectangle (2*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,44*0.3+0.03) rectangle (2*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,43*0.3+0.03) rectangle (2*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,42*0.3+0.03) rectangle (2*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,41*0.3+0.03) rectangle (2*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (1*0.3+0.03,40*0.3+0.03) rectangle (2*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,47*0.3+0.03) rectangle (3*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,46*0.3+0.03) rectangle (3*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,45*0.3+0.03) rectangle (3*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,44*0.3+0.03) rectangle (3*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,43*0.3+0.03) rectangle (3*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,42*0.3+0.03) rectangle (3*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,41*0.3+0.03) rectangle (3*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (2*0.3+0.03,40*0.3+0.03) rectangle (3*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,47*0.3+0.03) rectangle (4*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,46*0.3+0.03) rectangle (4*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,45*0.3+0.03) rectangle (4*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,44*0.3+0.03) rectangle (4*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,43*0.3+0.03) rectangle (4*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,42*0.3+0.03) rectangle (4*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,41*0.3+0.03) rectangle (4*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (3*0.3+0.03,40*0.3+0.03) rectangle (4*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,47*0.3+0.03) rectangle (5*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,46*0.3+0.03) rectangle (5*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,45*0.3+0.03) rectangle (5*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,44*0.3+0.03) rectangle (5*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,43*0.3+0.03) rectangle (5*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,42*0.3+0.03) rectangle (5*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,41*0.3+0.03) rectangle (5*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (4*0.3+0.03,40*0.3+0.03) rectangle (5*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,47*0.3+0.03) rectangle (6*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,46*0.3+0.03) rectangle (6*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,45*0.3+0.03) rectangle (6*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,44*0.3+0.03) rectangle (6*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,43*0.3+0.03) rectangle (6*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,42*0.3+0.03) rectangle (6*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,41*0.3+0.03) rectangle (6*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (5*0.3+0.03,40*0.3+0.03) rectangle (6*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,47*0.3+0.03) rectangle (7*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,46*0.3+0.03) rectangle (7*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,45*0.3+0.03) rectangle (7*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,44*0.3+0.03) rectangle (7*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,43*0.3+0.03) rectangle (7*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,42*0.3+0.03) rectangle (7*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,41*0.3+0.03) rectangle (7*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (6*0.3+0.03,40*0.3+0.03) rectangle (7*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,47*0.3+0.03) rectangle (8*0.3-0.03,48*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,46*0.3+0.03) rectangle (8*0.3-0.03,47*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,45*0.3+0.03) rectangle (8*0.3-0.03,46*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,44*0.3+0.03) rectangle (8*0.3-0.03,45*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,43*0.3+0.03) rectangle (8*0.3-0.03,44*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,42*0.3+0.03) rectangle (8*0.3-0.03,43*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,41*0.3+0.03) rectangle (8*0.3-0.03,42*0.3-0.03);
\fill[blue,opacity=0.2] (7*0.3+0.03,40*0.3+0.03) rectangle (8*0.3-0.03,41*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,39*0.3+0.03) rectangle (9*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,38*0.3+0.03) rectangle (9*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,37*0.3+0.03) rectangle (9*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,36*0.3+0.03) rectangle (9*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,35*0.3+0.03) rectangle (9*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,34*0.3+0.03) rectangle (9*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,33*0.3+0.03) rectangle (9*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (8*0.3+0.03,32*0.3+0.03) rectangle (9*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,39*0.3+0.03) rectangle (10*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,38*0.3+0.03) rectangle (10*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,37*0.3+0.03) rectangle (10*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,36*0.3+0.03) rectangle (10*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,35*0.3+0.03) rectangle (10*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,34*0.3+0.03) rectangle (10*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,33*0.3+0.03) rectangle (10*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (9*0.3+0.03,32*0.3+0.03) rectangle (10*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,39*0.3+0.03) rectangle (11*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,38*0.3+0.03) rectangle (11*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,37*0.3+0.03) rectangle (11*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,36*0.3+0.03) rectangle (11*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,35*0.3+0.03) rectangle (11*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,34*0.3+0.03) rectangle (11*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,33*0.3+0.03) rectangle (11*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (10*0.3+0.03,32*0.3+0.03) rectangle (11*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,39*0.3+0.03) rectangle (12*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,38*0.3+0.03) rectangle (12*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,37*0.3+0.03) rectangle (12*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,36*0.3+0.03) rectangle (12*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,35*0.3+0.03) rectangle (12*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,34*0.3+0.03) rectangle (12*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,33*0.3+0.03) rectangle (12*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (11*0.3+0.03,32*0.3+0.03) rectangle (12*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,39*0.3+0.03) rectangle (13*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,38*0.3+0.03) rectangle (13*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,37*0.3+0.03) rectangle (13*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,36*0.3+0.03) rectangle (13*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,35*0.3+0.03) rectangle (13*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,34*0.3+0.03) rectangle (13*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,33*0.3+0.03) rectangle (13*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (12*0.3+0.03,32*0.3+0.03) rectangle (13*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,39*0.3+0.03) rectangle (14*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,38*0.3+0.03) rectangle (14*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,37*0.3+0.03) rectangle (14*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,36*0.3+0.03) rectangle (14*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,35*0.3+0.03) rectangle (14*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,34*0.3+0.03) rectangle (14*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,33*0.3+0.03) rectangle (14*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (13*0.3+0.03,32*0.3+0.03) rectangle (14*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,39*0.3+0.03) rectangle (15*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,38*0.3+0.03) rectangle (15*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,37*0.3+0.03) rectangle (15*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,36*0.3+0.03) rectangle (15*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,35*0.3+0.03) rectangle (15*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,34*0.3+0.03) rectangle (15*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,33*0.3+0.03) rectangle (15*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (14*0.3+0.03,32*0.3+0.03) rectangle (15*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,39*0.3+0.03) rectangle (16*0.3-0.03,40*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,38*0.3+0.03) rectangle (16*0.3-0.03,39*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,37*0.3+0.03) rectangle (16*0.3-0.03,38*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,36*0.3+0.03) rectangle (16*0.3-0.03,37*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,35*0.3+0.03) rectangle (16*0.3-0.03,36*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,34*0.3+0.03) rectangle (16*0.3-0.03,35*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,33*0.3+0.03) rectangle (16*0.3-0.03,34*0.3-0.03);
\fill[blue,opacity=0.2] (15*0.3+0.03,32*0.3+0.03) rectangle (16*0.3-0.03,33*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,31*0.3+0.03) rectangle (17*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,30*0.3+0.03) rectangle (17*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,29*0.3+0.03) rectangle (17*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,28*0.3+0.03) rectangle (17*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,27*0.3+0.03) rectangle (17*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,26*0.3+0.03) rectangle (17*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,25*0.3+0.03) rectangle (17*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (16*0.3+0.03,24*0.3+0.03) rectangle (17*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,31*0.3+0.03) rectangle (18*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,30*0.3+0.03) rectangle (18*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,29*0.3+0.03) rectangle (18*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,28*0.3+0.03) rectangle (18*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,27*0.3+0.03) rectangle (18*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,26*0.3+0.03) rectangle (18*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,25*0.3+0.03) rectangle (18*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (17*0.3+0.03,24*0.3+0.03) rectangle (18*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,31*0.3+0.03) rectangle (19*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,30*0.3+0.03) rectangle (19*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,29*0.3+0.03) rectangle (19*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,28*0.3+0.03) rectangle (19*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,27*0.3+0.03) rectangle (19*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,26*0.3+0.03) rectangle (19*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,25*0.3+0.03) rectangle (19*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (18*0.3+0.03,24*0.3+0.03) rectangle (19*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,31*0.3+0.03) rectangle (20*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,30*0.3+0.03) rectangle (20*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,29*0.3+0.03) rectangle (20*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,28*0.3+0.03) rectangle (20*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,27*0.3+0.03) rectangle (20*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,26*0.3+0.03) rectangle (20*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,25*0.3+0.03) rectangle (20*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (19*0.3+0.03,24*0.3+0.03) rectangle (20*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,31*0.3+0.03) rectangle (21*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,30*0.3+0.03) rectangle (21*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,29*0.3+0.03) rectangle (21*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,28*0.3+0.03) rectangle (21*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,27*0.3+0.03) rectangle (21*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,26*0.3+0.03) rectangle (21*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,25*0.3+0.03) rectangle (21*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (20*0.3+0.03,24*0.3+0.03) rectangle (21*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,31*0.3+0.03) rectangle (22*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,30*0.3+0.03) rectangle (22*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,29*0.3+0.03) rectangle (22*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,28*0.3+0.03) rectangle (22*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,27*0.3+0.03) rectangle (22*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,26*0.3+0.03) rectangle (22*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,25*0.3+0.03) rectangle (22*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (21*0.3+0.03,24*0.3+0.03) rectangle (22*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,31*0.3+0.03) rectangle (23*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,30*0.3+0.03) rectangle (23*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,29*0.3+0.03) rectangle (23*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,28*0.3+0.03) rectangle (23*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,27*0.3+0.03) rectangle (23*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,26*0.3+0.03) rectangle (23*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,25*0.3+0.03) rectangle (23*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (22*0.3+0.03,24*0.3+0.03) rectangle (23*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,31*0.3+0.03) rectangle (24*0.3-0.03,32*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,30*0.3+0.03) rectangle (24*0.3-0.03,31*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,29*0.3+0.03) rectangle (24*0.3-0.03,30*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,28*0.3+0.03) rectangle (24*0.3-0.03,29*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,27*0.3+0.03) rectangle (24*0.3-0.03,28*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,26*0.3+0.03) rectangle (24*0.3-0.03,27*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,25*0.3+0.03) rectangle (24*0.3-0.03,26*0.3-0.03);
\fill[blue,opacity=0.2] (23*0.3+0.03,24*0.3+0.03) rectangle (24*0.3-0.03,25*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,23*0.3+0.03) rectangle (25*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,22*0.3+0.03) rectangle (25*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,21*0.3+0.03) rectangle (25*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (24*0.3+0.03,20*0.3+0.03) rectangle (25*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,23*0.3+0.03) rectangle (26*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,22*0.3+0.03) rectangle (26*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,21*0.3+0.03) rectangle (26*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (25*0.3+0.03,20*0.3+0.03) rectangle (26*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,23*0.3+0.03) rectangle (27*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,22*0.3+0.03) rectangle (27*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,21*0.3+0.03) rectangle (27*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (26*0.3+0.03,20*0.3+0.03) rectangle (27*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,23*0.3+0.03) rectangle (28*0.3-0.03,24*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,22*0.3+0.03) rectangle (28*0.3-0.03,23*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,21*0.3+0.03) rectangle (28*0.3-0.03,22*0.3-0.03);
\fill[blue,opacity=0.2] (27*0.3+0.03,20*0.3+0.03) rectangle (28*0.3-0.03,21*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,19*0.3+0.03) rectangle (29*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,18*0.3+0.03) rectangle (29*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,17*0.3+0.03) rectangle (29*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (28*0.3+0.03,16*0.3+0.03) rectangle (29*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,19*0.3+0.03) rectangle (30*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,18*0.3+0.03) rectangle (30*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,17*0.3+0.03) rectangle (30*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (29*0.3+0.03,16*0.3+0.03) rectangle (30*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,19*0.3+0.03) rectangle (31*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,18*0.3+0.03) rectangle (31*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,17*0.3+0.03) rectangle (31*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (30*0.3+0.03,16*0.3+0.03) rectangle (31*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,19*0.3+0.03) rectangle (32*0.3-0.03,20*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,18*0.3+0.03) rectangle (32*0.3-0.03,19*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,17*0.3+0.03) rectangle (32*0.3-0.03,18*0.3-0.03);
\fill[blue,opacity=0.2] (31*0.3+0.03,16*0.3+0.03) rectangle (32*0.3-0.03,17*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,15*0.3+0.03) rectangle (33*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,14*0.3+0.03) rectangle (33*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,13*0.3+0.03) rectangle (33*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (32*0.3+0.03,12*0.3+0.03) rectangle (33*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,15*0.3+0.03) rectangle (34*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,14*0.3+0.03) rectangle (34*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,13*0.3+0.03) rectangle (34*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (33*0.3+0.03,12*0.3+0.03) rectangle (34*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,15*0.3+0.03) rectangle (35*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,14*0.3+0.03) rectangle (35*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,13*0.3+0.03) rectangle (35*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (34*0.3+0.03,12*0.3+0.03) rectangle (35*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,15*0.3+0.03) rectangle (36*0.3-0.03,16*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,14*0.3+0.03) rectangle (36*0.3-0.03,15*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,13*0.3+0.03) rectangle (36*0.3-0.03,14*0.3-0.03);
\fill[blue,opacity=0.2] (35*0.3+0.03,12*0.3+0.03) rectangle (36*0.3-0.03,13*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,11*0.3+0.03) rectangle (37*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,10*0.3+0.03) rectangle (37*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,9*0.3+0.03) rectangle (37*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (36*0.3+0.03,8*0.3+0.03) rectangle (37*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,11*0.3+0.03) rectangle (38*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,10*0.3+0.03) rectangle (38*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,9*0.3+0.03) rectangle (38*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (37*0.3+0.03,8*0.3+0.03) rectangle (38*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,11*0.3+0.03) rectangle (39*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,10*0.3+0.03) rectangle (39*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,9*0.3+0.03) rectangle (39*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (38*0.3+0.03,8*0.3+0.03) rectangle (39*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,11*0.3+0.03) rectangle (40*0.3-0.03,12*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,10*0.3+0.03) rectangle (40*0.3-0.03,11*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,9*0.3+0.03) rectangle (40*0.3-0.03,10*0.3-0.03);
\fill[blue,opacity=0.2] (39*0.3+0.03,8*0.3+0.03) rectangle (40*0.3-0.03,9*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,7*0.3+0.03) rectangle (41*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,6*0.3+0.03) rectangle (41*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,5*0.3+0.03) rectangle (41*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (40*0.3+0.03,4*0.3+0.03) rectangle (41*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,7*0.3+0.03) rectangle (42*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,6*0.3+0.03) rectangle (42*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,5*0.3+0.03) rectangle (42*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (41*0.3+0.03,4*0.3+0.03) rectangle (42*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,7*0.3+0.03) rectangle (43*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,6*0.3+0.03) rectangle (43*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,5*0.3+0.03) rectangle (43*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (42*0.3+0.03,4*0.3+0.03) rectangle (43*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,7*0.3+0.03) rectangle (44*0.3-0.03,8*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,6*0.3+0.03) rectangle (44*0.3-0.03,7*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,5*0.3+0.03) rectangle (44*0.3-0.03,6*0.3-0.03);
\fill[blue,opacity=0.2] (43*0.3+0.03,4*0.3+0.03) rectangle (44*0.3-0.03,5*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,3*0.3+0.03) rectangle (45*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,2*0.3+0.03) rectangle (45*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,1*0.3+0.03) rectangle (45*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (44*0.3+0.03,0*0.3+0.03) rectangle (45*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,3*0.3+0.03) rectangle (46*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,2*0.3+0.03) rectangle (46*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,1*0.3+0.03) rectangle (46*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (45*0.3+0.03,0*0.3+0.03) rectangle (46*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,3*0.3+0.03) rectangle (47*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,2*0.3+0.03) rectangle (47*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,1*0.3+0.03) rectangle (47*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (46*0.3+0.03,0*0.3+0.03) rectangle (47*0.3-0.03,1*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,3*0.3+0.03) rectangle (48*0.3-0.03,4*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,2*0.3+0.03) rectangle (48*0.3-0.03,3*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,1*0.3+0.03) rectangle (48*0.3-0.03,2*0.3-0.03);
\fill[blue,opacity=0.2] (47*0.3+0.03,0*0.3+0.03) rectangle (48*0.3-0.03,1*0.3-0.03);
